Power Hardware-in-the-loop Interfacing via $\mathcal{H}_\infty$ Model Matching

This paper presents an $\mathcal{H}_\infty$ model matching control-based approach to the problem of power hardware-in-the-loop (PHIL) interfacing. The objective is to interconnect a grid simulation and a physical device via an interface in a way that is stable and accurate. Conventional approaches include the ideal transformer method (ITM) and its impedance-based variants, which trade accuracy for stability, as well as some $\mathcal{H}_\infty$ control-based approaches, which do not make use of all the available information in their optimization for accuracy. Designing for transparency, as opposed to accuracy as existing approaches do, would achieve both accuracy and stability, while making use of all the dynamical information present in the idealized interconnection of the grid and device. The approach proposed in this paper employs model matching to formulate the PHIL problem as an $\mathcal{H}_\infty$ control problem using transparency as the explicit frequency-domain control objective. The approach is experimentally validated in a real-time resistive-load PHIL setup, and is found to achieve accuracy levels that are comparable or superior to those of an ITM-based interface.

==> figures/delay_structure.tex <==
\begin{tikzpicture}[scale=0.85]

\node [
    draw,
    rectangle,
    minimum height=15 mm,
    minimum width=10 mm,
] (ros) at (-3, 0) {ROS};
\node [
    draw,
    rectangle,
    minimum height=15 mm,
    minimum width=10 mm,
] (k) at (0, 0) {$\mbf{K}$};
\node [
    draw,
    rectangle,
    minimum height=15 mm,
    minimum width=10 mm,
] (dut) at (3, 0) {DUT};
\node [
    draw,
    rectangle,
    minimum size=6 mm,
] (d1) at (-1.5, 0.45) {$z^{-1}$};
\node [
    draw,
    rectangle,
    minimum size=6 mm,
] (d2) at (1.5, 0.45) {$z^{-1}$};
\node [
    draw,
    rectangle,
    minimum size=6 mm,
] (d3) at (1.5, -0.45) {$z^{-1}$};

\draw [<-] ($(ros.east) + (0, 0.45)$) -- (d1.west);
\draw [<-] (d1.east) -- ($(k.west) + (0, 0.45)$);
\draw [<-] ($(k.west) + (0, -0.45)$) -- ($(ros.east) + (0, -0.45)$);
\draw [->] ($(k.east) + (0, 0.45)$) -- (d2.west);
\draw [->] (d2.east) -- ($(dut.west) + (0, 0.45)$);
\draw [<-] ($(k.east) + (0, -0.45)$) -- (d3.west);
\draw [<-] (d3.east) -- ($(dut.west) + (0, -0.45)$);

\end{tikzpicture}

==> figures/dut_circuit.tex <==
\begin{circuitikz}[
    scale=0.5,
    font=\Large,
    american,
    transform shape]
    \node [draw, rectangle, minimum size=10 mm] (amp) at (11 - 2, 1.5) {$A(z)$};
    \draw [<-] (amp.west) -- ++(-1, 0) node[anchor=east] {$V$};
    \draw [->] (amp.east) -- ++(1, 0);
    \draw (11,0)
        to [V, invert] (11,3)
        ;
    \draw (11,3)
        to [short, i=$I_d$] (13,3)
        to [generic, l=$Z_d$, v<=$V_c$] (13,0)
        to [short] (11,0)
        ;
\end{circuitikz}

==> figures/gen_p_k.tex <==
\begin{tikzpicture}
    \node [
        draw,
        rectangle,
        % minimum size=15mm,
        minimum size=10mm,
    ] (P) at (0,0) {$\mbf{P}$};

    \node [
        draw,
        rectangle,
        dashed,
        % minimum size=10mm,
        minimum size=10mm,
    ] (K) at (0,-1.2) {$\mbf{K}$};

    \draw[->] ($(P.west)+(-1,0.2)$) 
            node [left] {$\mbf{w}$}
        -- ($(P.west)+(0,0.2)$)
        ;
    \draw[->] ($(P.west)+(-1,-0.2)$) 
            node [left] {$\mbf{u}$}
        -- ($(P.west)+(0,-0.2)$)
        ;
    \draw[->] ($(P.east)+(0,0.2)$)
        -- ++(1,0)
            node [right] {$\mbf{z}$}
        ;
    \draw[->] ($(P.east)+(0,-0.2)$)
        -- ++(1,0)
            node [right] {$\mbf{y}$}
        ;
    
    \draw[->] (K.west)
        -- ++(-1,0)
            node [left] {$\mbf{u}$}
        ;
    \draw[->] ($(K.east)+(1,0)$)
            node [right] {$\mbf{y}$}
        -- (K.east)
        ;
\end{tikzpicture}


==> figures/mm_gen_p.tex <==
\begin{tikzpicture}[scale=0.75]
    % Nodes for the blocks
    \node[draw, minimum size=8mm, align=center] (Pr) at (0, 0) {$\mbf{P}_r$};
    \node[draw, minimum size=8mm, align=center] (Pa) at (0, -12mm) {$\mbf{P}_c$};

    % Input arrows for P_r
    \draw[<-] (Pr.west) -- ++(-10mm, 0) node[anchor=east] {$\mbf{w}$};

    % Input arrows for P_a
    \draw[<-] ($(Pa.west) + (0, 1.667mm)$) -- ++(-10mm, 0) node[anchor=east] {$\mbf{w}$};
    \draw[<-] ($(Pa.west) + (0, -1.667mm)$) -- ++(-10mm, 0) node[anchor=east] {$\mbf{u}$};

    % Outputs for P_r
    \node[draw, circle, inner sep=0pt, minimum size=3mm] (sumV) at (16.5mm,0) {$+$};
    \draw[->] (Pr.east) -- node[midway, above] {$\mbf{y}_r$} (sumV.west);
    \draw[->] (sumV.east) -- ++(10mm, 0) node[right] {$\mbf{e}$};

    % Outputs for P_a
    % \draw[<-] (sumV.south) -- ++(0,-10.5mm) node[right] {$-1$} -- node[midway, above] {$\mbf{y}_a$} (Pa.east);
    \draw[->] (Pa.east) 
        -- node[midway, above] {$\mbf{y}_c$} ($(sumV)+(0,-12mm)$) 
        -- node[pos=0, right] {$-1$} (sumV.south);
    % \draw[->] (Pa.east) -- ++(10.5mm, 0) node[midway, above] {$\mbf{y}_a$} -- ++(1.5mm,0) node[right] {$-1$} -- (sumV.south);

\end{tikzpicture}

==> figures/problem_illustration.tex <==
\begin{tikzpicture}
    \node (pic) at (0, 0) {\includegraphics[width=0.95\columnwidth]{./figures/tower_and_turbine.pdf}};

    \node[draw=red, text=red, rectangle, fill=white, text opacity=1, align=center] (ros) at (-2.4, -1.7) {Simulated\\grid};
    \node[draw=red, text=red, rectangle, fill=white, text opacity=1, align=center] (dut) at (3.35, -1.7) {Device\\and\\amplifier};
    \node[draw=red, text=red, rectangle, fill=white, text opacity=1, minimum size=16mm] (int) at (0.5, -1.7) {Interface};

    \draw[<->, thick, red] (ros.east) -- (int.west);
    \draw[<->, thick, red] (int.east) -- (dut.west);
\end{tikzpicture}

==> figures/ref_circuit.tex <==
\begin{circuitikz}[
    scale=0.5,
    font=\Large,
    american,
    transform shape]
    \draw (0,0)
        to [short] (-4,0)
        to [V, l=$V_\mathrm{grid}$, invert] (-4,3)
        to [generic, l=$Z_1$] (-1.5,3)
        to [short, i=$I_\text{ref}$] (0,3)
        ;
    \draw (0,3)
        to [generic, l=$Z_d$, v<=$V_\text{ref}$] (0,0)
        ;
\end{circuitikz}

==> figures/ros_circuit.tex <==
\begin{circuitikz}[
    scale=0.5,
    font=\Large,
    american,
    transform shape]
    \draw (0,0)
        to [short, *-] (-4,0)
        to [V, l=$V_\mathrm{grid}$, invert] (-4,3)
        to [generic, l=$Z_1$] (-1.5,3)
        to [short, i=$I_1$, -*] (0,3)
        ;
    \draw (0,3)
        to [R, l=$R_j$, v<=$V_1$] (0,0)
        ;
    \draw (0,3)
        to [short] (2,3)
        to [I, l=$J_\mathrm{B}$] (2,0)
        to [short] (0,0)
        ;
\end{circuitikz}
